Chance-Constrained Covariance Steering in a Gaussian Random Field via Successive Convex Programming

The problem of optimizing affine feedback laws that explicitly steer the mean and covariance of an uncertain system state in the presence of a Gaussian random field is considered. Spatially-dependent disturbances are successively approximated with respect to a nominal trajectory by a sequence of jointly Gaussian random vectors. Sequential updates to the nominal control inputs are computed via convex optimization that includes the effect of affine state feedback, the perturbing effects of spatial disturbances, and chance constraints on the closed-loop state and control. The developed method is applied to solve for an affine feedback law to minimize the 99th percentile of $\Delta v$ required to complete an aerocapture mission around a planet with a randomly disturbed atmosphere.

==> tikzsrc/field_cond.tikz <==
\begin{tikzpicture}[]
    
\begin{groupplot}[
	group style={group size=2 by 2, horizontal sep=0.1in, vertical sep=-0.5in},
	height=2in,
	width=2.1in,
%	scale only axis,
%	small,
	hide axis,
	colormap/blackwhite,
	zmin = -0.5,
	zmax = 0.5,
	view={-37.5}{45},
	]
	\pgfplotsset{compat=1.8}
	\nextgroupplot
	\addplot3[dashed] table {
		1 0 0
		1 1 0
		0 1 0
	};
	\addplot3[
		surf,
		opacity=0.2,
		fill opacity=1.0,
		color = white,
		mesh/rows=21,mesh/ordering=y varies,
	] table {tikzsrc/data/p1_1_P.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p1_1_l1.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p1_1_l2.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p1_1_l3.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p1_1_l4.txt};
	\addplot3[dashed] table {
			1 0 0
			0 0 0
			0 1 0
	};

	\nextgroupplot
	\addplot3[dashed] table {
		1 0 0
		1 1 0
		0 1 0
	};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p1_2_l1.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p1_2_l2.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p1_2_l3.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p1_2_l4.txt};
	\addplot3[
		surf,
		opacity=0.2,
		fill opacity=1.0,
		color = white,
		mesh/rows=21,mesh/ordering=y varies,
	] table {tikzsrc/data/p1_2_P.txt};
	\addplot3[dashed] table {
			1 0 0
			0 0 0
			0 1 0
	};
	
	\nextgroupplot
	\addplot3[dashed] table {
		1 0 0
		1 1 0
		0 1 0
	};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p2_1_l1.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p2_1_l2.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p2_1_l3.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p2_1_l4.txt};
	\addplot3[
		surf,
		opacity=0.2,
		fill opacity=1.0,
		color = white,
		mesh/rows=21,mesh/ordering=y varies,
	] table {tikzsrc/data/p2_1_P.txt};
	\addplot3[dashed] table {
			1 0 0
			0 0 0
			0 1 0
	};
	\addplot3 [only marks, mark=*, mark color = black, fill=black, mark size = 0.8pt] table [header=false] {tikzsrc/data/p2_1_l1.txt};
	\addplot3 [only marks, mark=*, mark color = black, fill=black, mark size = 0.8pt] table [header=false] {tikzsrc/data/p2_1_l4.txt};
	
	\nextgroupplot
	\addplot3[dashed] table {
		1 0 0
		1 1 0
		0 1 0
	};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p2_2_l1.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p2_2_l2.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p2_2_l3.txt};
	\addplot3[smooth] table [header=false] {tikzsrc/data/p2_2_l4.txt};
	\addplot3[
		surf,
		opacity=0.2,
		fill opacity=1.0,
		color = white,
		mesh/rows=21,mesh/ordering=y varies,
	] table {tikzsrc/data/p2_2_P.txt};
	\addplot3[dashed] table {
			1 0 0
			0 0 0
			0 1 0
	};
	\addplot3 [only marks, mark=*, mark color = black, fill=black, mark size = 0.8pt] table [header=false] {tikzsrc/data/p2_2_l1.txt};
	\addplot3 [only marks, mark=*, mark color = black, fill=black, mark size = 0.8pt] table [header=false] {tikzsrc/data/p2_2_l4.txt};
\end{groupplot}

%\draw[step=1.0,black,thin] (0, -2) grid (7,4);
\node[] at (3.8, 2.75) {$\Psi$};
\node[] at (3.8, 0.25) {$\Psi \, \vert \, y$};

\end{tikzpicture}

==> tikzsrc/field_diagram.tikz <==
\begin{tikzpicture}[
	declare function={f(\x,\y)=0.6 + 0.025 * (\y * sin(deg(\x)) - \x * cos(deg(\y)));}
]

\usetikzlibrary{decorations.markings}
\tikzset{
  set arrow inside/.code={\pgfqkeys{/tikz/arrow inside}{#1}},
  set arrow inside={end/.initial=>, opt/.initial=},
  /pgf/decoration/Mark/.style={
    mark/.expanded=at position #1 with
    {
      \noexpand\arrow[\pgfkeysvalueof{/tikz/arrow inside/opt}]{\pgfkeysvalueof{/tikz/arrow inside/end}}
    }
  },
  arrow inside/.style 2 args={
    set arrow inside={#1},
    postaction={
      decorate,decoration={
        markings,Mark/.list={#2}
      }
    }
  },
}

\begin{axis}[
	small,
	hide axis,
	colormap/blackwhite,
	zmin = 0,
	zmax = 0.75,
]
\addplot3[
	surf,
	domain=-3:3,
	domain y=-3:3,
	opacity=0.1,
	fill opacity=0.0,
	samples=20,
]
	{f(x,y)};

% Space curve and field curve
\addplot3 [arrow inside={}{0.2, 0.4, ..., 0.8}] table [x=X, y=Y, z expr={ f(\thisrow{X}, \thisrow{Y}) }] {tikzsrc/line_data.txt};
\addplot3 [arrow inside={}{0.2, 0.4, ..., 0.8}] table [x=X, y=Y, z expr={0}] {tikzsrc/line_data.txt};

% Edges of field
\addplot3[domain=-3:3, samples=60,samples y=0] ((x, 3, {f(x,3)});
\addplot3[domain=-3:3, samples=60,samples y=0] ((x, -3, {f(x,-3)});
\addplot3[y domain=-3:3, samples=0,samples y=60] ((-3, y, {f(-3,y)});
\addplot3[y domain=-3:3, samples=0,samples y=60] ((3, y, {f(3,y)});

%\node[coordinate,pin=above:{$\Psi$}] at (axis cs:-3, 3, 0.5) {};
%\node[] at (axis description cs:0.1,0.8) {$\Psi(z)$};
%\node[] at (axis description cs:0.75,0.78) {$\hat{\Psi}(t)$};
%\node[] at (axis description cs:0.18,0.25) {$\hat{x}(t)$};
%\node[] at (axis description cs:0.5,0.25) {$\phi$};

% Guidelines
%\addplot3[
%]
%coordinates{
%(-3,-3,0) (-3,3,0) (3,3,0) (3,-3,0) (-3,-3,0)
%};
%\addplot3[
%]
%coordinates{
%(-3,-3,0) (-3,-3,0.5)
%};
\end{axis}
%\draw[step=1.0,black,thin] (0, 0) grid (5,5);

\node[] at (0.75, 3.5) {$\Psi(z)$};
\node[] at (3.8,2.6) {$\hat{\Psi}(t)$};
\node[] at (3.25, 0.6) {$\hat{x}(t)$};
%\node[] at (axis description cs:0.5,0.25) {$\phi$};

\draw [->] (1.2, 1) to[bend left=+20] node[right]{$\phi$} (1.5, 2);

\end{tikzpicture}
